Measurement of the differential cross-sections of prompt and non-prompt production of $J/\psi$ and $\psi(2\mathrm{S})$ in $pp$ collisions at $\sqrt{s} = 7$ and $8$ TeV with the ATLAS detector

The production rates of prompt and non-prompt $J/\psi$ and $\psi(2\mathrm{S})$ mesons are measured using 2.1 $fb^{-1}$ and 11.4 $fb^{-1}$ of data collected with the ATLAS experiment at the LHC, in proton-proton collisions at $\sqrt{s}=7$ and 8 TeV respectively. Production cross-sections for both prompt and non-prompt production sources, ratios of $\psi(2\mathrm{S})$ to $J/\psi$ production, and fractions of non-prompt to inclusive production for $J/\psi$ and $\psi(2\mathrm{S})$ are measured double-differentially as a function of meson $p_{T}$ and rapidity. These measurements are made in a restricted fiducial volume and also corrected for geometrical acceptance after which they are compared to a variety of theoretical predictions.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 0.666 & 0.672 & 0.674 & 0.680 & 0.688 & 0.690 & 0.690 & 0.690  \\
$8.50$--$9.00$ & 0.670 & 0.674 & 0.678 & 0.685 & 0.689 & 0.694 & 0.694 & 0.698  \\
$9.00$--$9.50$ & 0.673 & 0.676 & 0.680 & 0.687 & 0.693 & 0.697 & 0.698 & 0.700  \\
$9.50$--$10.00$ & 0.675 & 0.678 & 0.683 & 0.689 & 0.694 & 0.697 & 0.701 & 0.703  \\
$10.00$--$10.50$ & 0.679 & 0.681 & 0.687 & 0.692 & 0.697 & 0.699 & 0.702 & 0.706  \\
$10.50$--$11.00$ & 0.682 & 0.686 & 0.691 & 0.696 & 0.700 & 0.702 & 0.704 & 0.708  \\
$11.00$--$11.50$ & 0.688 & 0.689 & 0.694 & 0.699 & 0.701 & 0.705 & 0.708 & 0.710  \\
$11.50$--$12.00$ & 0.692 & 0.695 & 0.698 & 0.702 & 0.706 & 0.708 & 0.710 & 0.712  \\
$12.00$--$13.00$ & 0.698 & 0.700 & 0.703 & 0.707 & 0.711 & 0.713 & 0.715 & 0.717  \\
$13.00$--$14.00$ & 0.707 & 0.709 & 0.711 & 0.714 & 0.717 & 0.720 & 0.721 & 0.723  \\
$14.00$--$15.00$ & 0.716 & 0.717 & 0.720 & 0.722 & 0.725 & 0.727 & 0.728 & 0.730  \\
$15.00$--$16.00$ & 0.724 & 0.726 & 0.728 & 0.729 & 0.732 & 0.734 & 0.735 & 0.737  \\
$16.00$--$17.00$ & 0.733 & 0.733 & 0.735 & 0.737 & 0.739 & 0.741 & 0.742 & 0.744  \\
$17.00$--$18.00$ & 0.740 & 0.741 & 0.743 & 0.744 & 0.746 & 0.747 & 0.749 & 0.750  \\
$18.00$--$20.00$ & 0.751 & 0.752 & 0.753 & 0.754 & 0.756 & 0.758 & 0.758 & 0.760  \\
$20.00$--$22.00$ & 0.765 & 0.765 & 0.766 & 0.767 & 0.769 & 0.770 & 0.771 & 0.772  \\
$22.00$--$24.00$ & 0.777 & 0.777 & 0.778 & 0.780 & 0.781 & 0.781 & 0.782 & 0.783  \\
$24.00$--$26.00$ & 0.789 & 0.789 & 0.790 & 0.790 & 0.791 & 0.792 & 0.793 & 0.794  \\
$26.00$--$30.00$ & 0.803 & 0.803 & 0.804 & 0.804 & 0.805 & 0.806 & 0.806 & 0.807  \\
$30.00$--$40.00$ & 0.827 & 0.827 & 0.828 & 0.828 & 0.829 & 0.829 & 0.830 & 0.831  \\
$40.00$--$60.00$ & 0.863 & 0.863 & 0.864 & 0.864 & 0.864 & 0.865 & 0.865 & 0.866  \\
$60.00$--$100.00$ & 0.902 & 0.904 & 0.904 & 0.903 & 0.904 & 0.904 & 0.902 & 0.906  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 1.336 & 1.324 & 1.315 & 1.309 & 1.299 & 1.297 & 1.296 & 1.298  \\
$8.50$--$9.00$ & 1.329 & 1.323 & 1.310 & 1.300 & 1.291 & 1.284 & 1.280 & 1.284  \\
$9.00$--$9.50$ & 1.326 & 1.315 & 1.303 & 1.295 & 1.289 & 1.281 & 1.279 & 1.276  \\
$9.50$--$10.00$ & 1.317 & 1.311 & 1.300 & 1.289 & 1.284 & 1.276 & 1.276 & 1.272  \\
$10.00$--$10.50$ & 1.310 & 1.304 & 1.297 & 1.290 & 1.280 & 1.276 & 1.273 & 1.269  \\
$10.50$--$11.00$ & 1.302 & 1.298 & 1.291 & 1.285 & 1.276 & 1.271 & 1.267 & 1.268  \\
$11.00$--$11.50$ & 1.296 & 1.290 & 1.284 & 1.278 & 1.271 & 1.266 & 1.263 & 1.261  \\
$11.50$--$12.00$ & 1.288 & 1.284 & 1.277 & 1.274 & 1.265 & 1.261 & 1.260 & 1.257  \\
$12.00$--$13.00$ & 1.276 & 1.273 & 1.268 & 1.263 & 1.257 & 1.255 & 1.251 & 1.250  \\
$13.00$--$14.00$ & 1.263 & 1.260 & 1.254 & 1.250 & 1.247 & 1.244 & 1.243 & 1.240  \\
$14.00$--$15.00$ & 1.248 & 1.246 & 1.244 & 1.240 & 1.236 & 1.233 & 1.233 & 1.230  \\
$15.00$--$16.00$ & 1.237 & 1.233 & 1.231 & 1.228 & 1.225 & 1.223 & 1.223 & 1.221  \\
$16.00$--$17.00$ & 1.224 & 1.222 & 1.221 & 1.219 & 1.216 & 1.213 & 1.212 & 1.212  \\
$17.00$--$18.00$ & 1.213 & 1.213 & 1.211 & 1.208 & 1.205 & 1.204 & 1.204 & 1.203  \\
$18.00$--$20.00$ & 1.200 & 1.198 & 1.197 & 1.196 & 1.194 & 1.192 & 1.192 & 1.190  \\
$20.00$--$22.00$ & 1.183 & 1.182 & 1.180 & 1.180 & 1.178 & 1.177 & 1.176 & 1.175  \\
$22.00$--$24.00$ & 1.168 & 1.167 & 1.166 & 1.165 & 1.164 & 1.164 & 1.163 & 1.163  \\
$24.00$--$26.00$ & 1.155 & 1.155 & 1.154 & 1.154 & 1.153 & 1.152 & 1.151 & 1.150  \\
$26.00$--$30.00$ & 1.140 & 1.140 & 1.140 & 1.139 & 1.138 & 1.138 & 1.138 & 1.137  \\
$30.00$--$40.00$ & 1.117 & 1.117 & 1.117 & 1.116 & 1.116 & 1.116 & 1.115 & 1.115  \\
$40.00$--$60.00$ & 1.087 & 1.087 & 1.086 & 1.086 & 1.086 & 1.085 & 1.085 & 1.085  \\
$60.00$--$100.00$ & 1.057 & 1.056 & 1.057 & 1.057 & 1.056 & 1.056 & 1.057 & 1.055  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 1.693 & 1.694 & 1.700 & 1.711 & 1.727 & 1.720 & 1.720 & 1.747  \\
$8.50$--$9.00$ & 1.561 & 1.564 & 1.564 & 1.568 & 1.568 & 1.568 & 1.571 & 1.673  \\
$9.00$--$9.50$ & 1.468 & 1.468 & 1.465 & 1.466 & 1.470 & 1.466 & 1.471 & 1.519  \\
$9.50$--$10.00$ & 1.418 & 1.416 & 1.417 & 1.417 & 1.421 & 1.417 & 1.423 & 1.453  \\
$10.00$--$10.50$ & 1.383 & 1.383 & 1.387 & 1.389 & 1.390 & 1.389 & 1.391 & 1.406  \\
$10.50$--$11.00$ & 1.360 & 1.362 & 1.365 & 1.364 & 1.364 & 1.362 & 1.362 & 1.380  \\
$11.00$--$11.50$ & 1.344 & 1.342 & 1.342 & 1.344 & 1.344 & 1.344 & 1.346 & 1.355  \\
$11.50$--$12.00$ & 1.326 & 1.326 & 1.327 & 1.329 & 1.327 & 1.327 & 1.329 & 1.334  \\
$12.00$--$13.00$ & 1.307 & 1.308 & 1.307 & 1.308 & 1.308 & 1.308 & 1.308 & 1.312  \\
$13.00$--$14.00$ & 1.285 & 1.287 & 1.285 & 1.285 & 1.285 & 1.286 & 1.285 & 1.288  \\
$14.00$--$15.00$ & 1.266 & 1.266 & 1.267 & 1.267 & 1.266 & 1.266 & 1.266 & 1.268  \\
$15.00$--$16.00$ & 1.250 & 1.249 & 1.250 & 1.251 & 1.250 & 1.249 & 1.250 & 1.250  \\
$16.00$--$17.00$ & 1.234 & 1.235 & 1.235 & 1.235 & 1.235 & 1.235 & 1.235 & 1.235  \\
$17.00$--$18.00$ & 1.222 & 1.223 & 1.223 & 1.223 & 1.222 & 1.222 & 1.223 & 1.222  \\
$18.00$--$20.00$ & 1.206 & 1.206 & 1.206 & 1.207 & 1.207 & 1.207 & 1.206 & 1.205  \\
$20.00$--$22.00$ & 1.187 & 1.187 & 1.187 & 1.188 & 1.187 & 1.187 & 1.187 & 1.186  \\
$22.00$--$24.00$ & 1.171 & 1.171 & 1.171 & 1.171 & 1.171 & 1.171 & 1.171 & 1.171  \\
$24.00$--$26.00$ & 1.158 & 1.158 & 1.158 & 1.158 & 1.158 & 1.158 & 1.158 & 1.156  \\
$26.00$--$30.00$ & 1.142 & 1.142 & 1.142 & 1.142 & 1.142 & 1.142 & 1.142 & 1.141  \\
$30.00$--$40.00$ & 1.118 & 1.118 & 1.118 & 1.118 & 1.118 & 1.118 & 1.118 & 1.117  \\
$40.00$--$60.00$ & 1.087 & 1.087 & 1.087 & 1.086 & 1.087 & 1.086 & 1.086 & 1.086  \\
$60.00$--$100.00$ & 1.058 & 1.057 & 1.057 & 1.057 & 1.057 & 1.056 & 1.058 & 1.056  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 1.030 & 1.020 & 1.004 & 0.995 & 0.992 & 0.981 & 0.973 & 0.949  \\
$8.50$--$9.00$ & 1.157 & 1.148 & 1.134 & 1.113 & 1.101 & 1.092 & 1.079 & 1.055  \\
$9.00$--$9.50$ & 1.207 & 1.196 & 1.176 & 1.161 & 1.147 & 1.138 & 1.130 & 1.107  \\
$9.50$--$10.00$ & 1.231 & 1.219 & 1.202 & 1.186 & 1.174 & 1.162 & 1.158 & 1.138  \\
$10.00$--$10.50$ & 1.243 & 1.231 & 1.217 & 1.202 & 1.189 & 1.181 & 1.175 & 1.158  \\
$10.50$--$11.00$ & 1.246 & 1.239 & 1.228 & 1.213 & 1.200 & 1.191 & 1.186 & 1.174  \\
$11.00$--$11.50$ & 1.252 & 1.242 & 1.230 & 1.218 & 1.205 & 1.198 & 1.192 & 1.181  \\
$11.50$--$12.00$ & 1.251 & 1.243 & 1.229 & 1.222 & 1.208 & 1.202 & 1.197 & 1.187  \\
$12.00$--$13.00$ & 1.247 & 1.240 & 1.230 & 1.221 & 1.211 & 1.205 & 1.200 & 1.193  \\
$13.00$--$14.00$ & 1.240 & 1.235 & 1.227 & 1.218 & 1.211 & 1.206 & 1.202 & 1.197  \\
$14.00$--$15.00$ & 1.232 & 1.227 & 1.221 & 1.215 & 1.207 & 1.203 & 1.200 & 1.195  \\
$15.00$--$16.00$ & 1.223 & 1.219 & 1.213 & 1.207 & 1.201 & 1.198 & 1.196 & 1.193  \\
$16.00$--$17.00$ & 1.213 & 1.210 & 1.206 & 1.201 & 1.196 & 1.193 & 1.191 & 1.189  \\
$17.00$--$18.00$ & 1.204 & 1.203 & 1.199 & 1.194 & 1.189 & 1.187 & 1.186 & 1.183  \\
$18.00$--$20.00$ & 1.193 & 1.191 & 1.188 & 1.185 & 1.181 & 1.179 & 1.177 & 1.176  \\
$20.00$--$22.00$ & 1.178 & 1.177 & 1.174 & 1.172 & 1.169 & 1.167 & 1.166 & 1.164  \\
$22.00$--$24.00$ & 1.164 & 1.163 & 1.162 & 1.159 & 1.157 & 1.156 & 1.156 & 1.154  \\
$24.00$--$26.00$ & 1.153 & 1.152 & 1.150 & 1.149 & 1.148 & 1.147 & 1.145 & 1.144  \\
$26.00$--$30.00$ & 1.139 & 1.138 & 1.137 & 1.136 & 1.135 & 1.134 & 1.133 & 1.132  \\
$30.00$--$40.00$ & 1.116 & 1.116 & 1.115 & 1.114 & 1.114 & 1.113 & 1.113 & 1.112  \\
$40.00$--$60.00$ & 1.086 & 1.086 & 1.086 & 1.085 & 1.085 & 1.084 & 1.084 & 1.084  \\
$60.00$--$100.00$ & 1.057 & 1.056 & 1.056 & 1.056 & 1.056 & 1.056 & 1.057 & 1.055  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 1.015 & 1.047 & 1.073 & 1.094 & 1.113 & 1.120 & 1.124 & 1.122  \\
$8.50$--$9.00$ & 1.020 & 1.058 & 1.087 & 1.110 & 1.125 & 1.134 & 1.142 & 1.144  \\
$9.00$--$9.50$ & 1.019 & 1.056 & 1.084 & 1.107 & 1.127 & 1.138 & 1.144 & 1.145  \\
$9.50$--$10.00$ & 1.017 & 1.053 & 1.081 & 1.105 & 1.122 & 1.129 & 1.140 & 1.142  \\
$10.00$--$10.50$ & 1.017 & 1.049 & 1.077 & 1.100 & 1.115 & 1.125 & 1.132 & 1.136  \\
$10.50$--$11.00$ & 1.014 & 1.048 & 1.075 & 1.095 & 1.109 & 1.118 & 1.124 & 1.130  \\
$11.00$--$11.50$ & 1.015 & 1.044 & 1.069 & 1.088 & 1.103 & 1.112 & 1.117 & 1.122  \\
$11.50$--$12.00$ & 1.014 & 1.043 & 1.066 & 1.083 & 1.096 & 1.105 & 1.112 & 1.115  \\
$12.00$--$13.00$ & 1.012 & 1.038 & 1.060 & 1.076 & 1.089 & 1.097 & 1.101 & 1.105  \\
$13.00$--$14.00$ & 1.012 & 1.035 & 1.053 & 1.068 & 1.079 & 1.087 & 1.090 & 1.093  \\
$14.00$--$15.00$ & 1.010 & 1.031 & 1.048 & 1.061 & 1.070 & 1.076 & 1.080 & 1.083  \\
$15.00$--$16.00$ & 1.010 & 1.028 & 1.043 & 1.054 & 1.063 & 1.068 & 1.072 & 1.074  \\
$16.00$--$17.00$ & 1.009 & 1.025 & 1.039 & 1.049 & 1.056 & 1.062 & 1.065 & 1.067  \\
$17.00$--$18.00$ & 1.009 & 1.023 & 1.035 & 1.044 & 1.051 & 1.055 & 1.059 & 1.060  \\
$18.00$--$20.00$ & 1.007 & 1.019 & 1.030 & 1.039 & 1.045 & 1.049 & 1.051 & 1.053  \\
$20.00$--$22.00$ & 1.007 & 1.016 & 1.025 & 1.032 & 1.038 & 1.041 & 1.043 & 1.044  \\
$22.00$--$24.00$ & 1.005 & 1.014 & 1.021 & 1.027 & 1.031 & 1.035 & 1.036 & 1.037  \\
$24.00$--$26.00$ & 1.005 & 1.012 & 1.018 & 1.024 & 1.027 & 1.030 & 1.032 & 1.032  \\
$26.00$--$30.00$ & 1.004 & 1.010 & 1.015 & 1.019 & 1.023 & 1.025 & 1.026 & 1.026  \\
$30.00$--$40.00$ & 1.003 & 1.007 & 1.011 & 1.014 & 1.016 & 1.017 & 1.018 & 1.019  \\
$40.00$--$60.00$ & 1.002 & 1.004 & 1.006 & 1.008 & 1.009 & 1.010 & 1.010 & 1.010  \\
$60.00$--$100.00$ & 1.001 & 1.002 & 1.003 & 1.003 & 1.004 & 1.004 & 1.005 & 1.005  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 0.984 & 0.956 & 0.932 & 0.920 & 0.912 & 0.904 & 0.898 & 0.905  \\
$8.50$--$9.00$ & 0.981 & 0.948 & 0.925 & 0.910 & 0.898 & 0.892 & 0.886 & 0.891  \\
$9.00$--$9.50$ & 0.983 & 0.950 & 0.925 & 0.910 & 0.901 & 0.893 & 0.889 & 0.888  \\
$9.50$--$10.00$ & 0.983 & 0.951 & 0.929 & 0.912 & 0.903 & 0.894 & 0.892 & 0.891  \\
$10.00$--$10.50$ & 0.985 & 0.953 & 0.932 & 0.918 & 0.907 & 0.900 & 0.896 & 0.894  \\
$10.50$--$11.00$ & 0.984 & 0.957 & 0.936 & 0.922 & 0.910 & 0.904 & 0.900 & 0.899  \\
$11.00$--$11.50$ & 0.985 & 0.958 & 0.939 & 0.927 & 0.915 & 0.909 & 0.906 & 0.903  \\
$11.50$--$12.00$ & 0.987 & 0.961 & 0.942 & 0.929 & 0.919 & 0.912 & 0.910 & 0.907  \\
$12.00$--$13.00$ & 0.987 & 0.963 & 0.945 & 0.934 & 0.925 & 0.920 & 0.915 & 0.913  \\
$13.00$--$14.00$ & 0.989 & 0.968 & 0.951 & 0.940 & 0.932 & 0.927 & 0.924 & 0.922  \\
$14.00$--$15.00$ & 0.990 & 0.971 & 0.957 & 0.946 & 0.938 & 0.934 & 0.931 & 0.929  \\
$15.00$--$16.00$ & 0.992 & 0.974 & 0.961 & 0.951 & 0.944 & 0.940 & 0.937 & 0.936  \\
$16.00$--$17.00$ & 0.991 & 0.976 & 0.964 & 0.955 & 0.949 & 0.945 & 0.943 & 0.941  \\
$17.00$--$18.00$ & 0.992 & 0.978 & 0.968 & 0.959 & 0.953 & 0.949 & 0.948 & 0.946  \\
$18.00$--$20.00$ & 0.993 & 0.981 & 0.971 & 0.964 & 0.959 & 0.956 & 0.954 & 0.953  \\
$20.00$--$22.00$ & 0.994 & 0.984 & 0.976 & 0.970 & 0.965 & 0.962 & 0.961 & 0.960  \\
$22.00$--$24.00$ & 0.994 & 0.986 & 0.979 & 0.974 & 0.970 & 0.968 & 0.966 & 0.965  \\
$24.00$--$26.00$ & 0.995 & 0.988 & 0.982 & 0.977 & 0.974 & 0.972 & 0.971 & 0.970  \\
$26.00$--$30.00$ & 0.996 & 0.990 & 0.985 & 0.981 & 0.978 & 0.977 & 0.976 & 0.975  \\
$30.00$--$40.00$ & 0.997 & 0.993 & 0.990 & 0.987 & 0.985 & 0.983 & 0.983 & 0.982  \\
$40.00$--$60.00$ & 0.998 & 0.996 & 0.994 & 0.993 & 0.991 & 0.991 & 0.990 & 0.990  \\
$60.00$--$100.00$ & 0.999 & 0.998 & 0.997 & 0.997 & 0.996 & 0.996 & 0.995 & 0.995  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 0.670 & 0.678 & 0.685 & 0.692 & 0.701 & 0.707 & 0.713 & 0.709  \\
$8.50$--$9.00$ & 0.676 & 0.681 & 0.688 & 0.698 & 0.703 & 0.709 & 0.712 & 0.713  \\
$9.00$--$9.50$ & 0.678 & 0.683 & 0.691 & 0.700 & 0.708 & 0.713 & 0.717 & 0.718  \\
$9.50$--$10.00$ & 0.680 & 0.684 & 0.693 & 0.699 & 0.708 & 0.710 & 0.720 & 0.722  \\
$10.00$--$10.50$ & 0.684 & 0.687 & 0.695 & 0.704 & 0.707 & 0.713 & 0.720 & 0.725  \\
$10.50$--$11.00$ & 0.687 & 0.691 & 0.698 & 0.705 & 0.712 & 0.714 & 0.719 & 0.728  \\
$11.00$--$11.50$ & 0.692 & 0.695 & 0.701 & 0.709 & 0.713 & 0.717 & 0.722 & 0.728  \\
$11.50$--$12.00$ & 0.696 & 0.700 & 0.704 & 0.711 & 0.717 & 0.719 & 0.724 & 0.729  \\
$12.00$--$13.00$ & 0.701 & 0.705 & 0.710 & 0.716 & 0.720 & 0.724 & 0.727 & 0.731  \\
$13.00$--$14.00$ & 0.711 & 0.714 & 0.718 & 0.722 & 0.727 & 0.730 & 0.732 & 0.734  \\
$14.00$--$15.00$ & 0.719 & 0.722 & 0.725 & 0.730 & 0.732 & 0.736 & 0.739 & 0.742  \\
$15.00$--$16.00$ & 0.727 & 0.729 & 0.733 & 0.735 & 0.740 & 0.741 & 0.745 & 0.745  \\
$16.00$--$17.00$ & 0.736 & 0.738 & 0.740 & 0.743 & 0.746 & 0.748 & 0.749 & 0.753  \\
$17.00$--$18.00$ & 0.742 & 0.744 & 0.748 & 0.750 & 0.753 & 0.754 & 0.759 & 0.760  \\
$18.00$--$20.00$ & 0.753 & 0.755 & 0.758 & 0.760 & 0.762 & 0.763 & 0.764 & 0.769  \\
$20.00$--$22.00$ & 0.766 & 0.767 & 0.770 & 0.773 & 0.774 & 0.776 & 0.776 & 0.778  \\
$22.00$--$24.00$ & 0.778 & 0.782 & 0.780 & 0.784 & 0.785 & 0.782 & 0.790 & 0.788  \\
$24.00$--$26.00$ & 0.791 & 0.791 & 0.795 & 0.795 & 0.795 & 0.799 & 0.798 & 0.798  \\
$26.00$--$30.00$ & 0.806 & 0.805 & 0.805 & 0.809 & 0.808 & 0.810 & 0.810 & 0.812  \\
$30.00$--$40.00$ & 0.829 & 0.830 & 0.830 & 0.830 & 0.828 & 0.832 & 0.830 & 0.830  \\
$40.00$--$60.00$ & 0.864 & 0.865 & 0.867 & 0.864 & 0.868 & 0.867 & 0.861 & 0.953  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 1.328 & 1.311 & 1.300 & 1.284 & 1.274 & 1.267 & 1.261 & 1.265  \\
$8.50$--$9.00$ & 1.318 & 1.309 & 1.293 & 1.279 & 1.268 & 1.263 & 1.252 & 1.259  \\
$9.00$--$9.50$ & 1.317 & 1.303 & 1.287 & 1.273 & 1.267 & 1.256 & 1.249 & 1.250  \\
$9.50$--$10.00$ & 1.310 & 1.301 & 1.286 & 1.275 & 1.262 & 1.255 & 1.248 & 1.247  \\
$10.00$--$10.50$ & 1.303 & 1.294 & 1.283 & 1.271 & 1.265 & 1.257 & 1.248 & 1.243  \\
$10.50$--$11.00$ & 1.295 & 1.289 & 1.279 & 1.271 & 1.259 & 1.254 & 1.246 & 1.240  \\
$11.00$--$11.50$ & 1.289 & 1.282 & 1.273 & 1.264 & 1.254 & 1.249 & 1.242 & 1.238  \\
$11.50$--$12.00$ & 1.282 & 1.276 & 1.267 & 1.260 & 1.249 & 1.246 & 1.240 & 1.234  \\
$12.00$--$13.00$ & 1.271 & 1.266 & 1.259 & 1.250 & 1.244 & 1.241 & 1.236 & 1.232  \\
$13.00$--$14.00$ & 1.258 & 1.252 & 1.246 & 1.239 & 1.234 & 1.232 & 1.229 & 1.226  \\
$14.00$--$15.00$ & 1.244 & 1.240 & 1.237 & 1.230 & 1.228 & 1.221 & 1.219 & 1.216  \\
$15.00$--$16.00$ & 1.234 & 1.229 & 1.224 & 1.221 & 1.216 & 1.214 & 1.211 & 1.211  \\
$16.00$--$17.00$ & 1.220 & 1.217 & 1.213 & 1.211 & 1.208 & 1.205 & 1.205 & 1.202  \\
$17.00$--$18.00$ & 1.211 & 1.210 & 1.205 & 1.202 & 1.198 & 1.197 & 1.193 & 1.193  \\
$18.00$--$20.00$ & 1.197 & 1.194 & 1.191 & 1.190 & 1.188 & 1.187 & 1.186 & 1.181  \\
$20.00$--$22.00$ & 1.181 & 1.180 & 1.176 & 1.174 & 1.174 & 1.171 & 1.172 & 1.169  \\
$22.00$--$24.00$ & 1.167 & 1.163 & 1.164 & 1.161 & 1.160 & 1.164 & 1.155 & 1.159  \\
$24.00$--$26.00$ & 1.153 & 1.154 & 1.149 & 1.148 & 1.149 & 1.145 & 1.147 & 1.147  \\
$26.00$--$30.00$ & 1.137 & 1.139 & 1.138 & 1.135 & 1.136 & 1.134 & 1.135 & 1.133  \\
$30.00$--$40.00$ & 1.115 & 1.115 & 1.115 & 1.115 & 1.116 & 1.114 & 1.116 & 1.116  \\
$40.00$--$60.00$ & 1.086 & 1.085 & 1.083 & 1.086 & 1.083 & 1.084 & 1.089 & 1.028  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 2.009 & 2.007 & 1.986 & 1.994 & 1.964 & 1.936 & 1.949 & 1.967  \\
$8.50$--$9.00$ & 1.614 & 1.617 & 1.617 & 1.613 & 1.618 & 1.624 & 1.606 & 1.872  \\
$9.00$--$9.50$ & 1.504 & 1.502 & 1.496 & 1.493 & 1.500 & 1.499 & 1.494 & 1.741  \\
$9.50$--$10.00$ & 1.445 & 1.443 & 1.440 & 1.445 & 1.440 & 1.441 & 1.436 & 1.621  \\
$10.00$--$10.50$ & 1.404 & 1.401 & 1.403 & 1.401 & 1.412 & 1.406 & 1.400 & 1.507  \\
$10.50$--$11.00$ & 1.374 & 1.377 & 1.378 & 1.378 & 1.377 & 1.378 & 1.372 & 1.447  \\
$11.00$--$11.50$ & 1.355 & 1.352 & 1.352 & 1.353 & 1.352 & 1.353 & 1.350 & 1.409  \\
$11.50$--$12.00$ & 1.335 & 1.334 & 1.335 & 1.335 & 1.332 & 1.336 & 1.331 & 1.375  \\
$12.00$--$13.00$ & 1.314 & 1.313 & 1.312 & 1.312 & 1.313 & 1.314 & 1.312 & 1.343  \\
$13.00$--$14.00$ & 1.289 & 1.289 & 1.287 & 1.286 & 1.286 & 1.288 & 1.288 & 1.311  \\
$14.00$--$15.00$ & 1.268 & 1.267 & 1.269 & 1.267 & 1.269 & 1.265 & 1.265 & 1.280  \\
$15.00$--$16.00$ & 1.253 & 1.250 & 1.249 & 1.252 & 1.250 & 1.250 & 1.248 & 1.262  \\
$16.00$--$17.00$ & 1.234 & 1.234 & 1.234 & 1.234 & 1.235 & 1.235 & 1.236 & 1.241  \\
$17.00$--$18.00$ & 1.224 & 1.224 & 1.222 & 1.222 & 1.220 & 1.222 & 1.218 & 1.224  \\
$18.00$--$20.00$ & 1.206 & 1.205 & 1.204 & 1.205 & 1.205 & 1.207 & 1.206 & 1.204  \\
$20.00$--$22.00$ & 1.187 & 1.187 & 1.186 & 1.184 & 1.186 & 1.184 & 1.186 & 1.186  \\
$22.00$--$24.00$ & 1.171 & 1.169 & 1.171 & 1.169 & 1.169 & 1.174 & 1.166 & 1.170  \\
$24.00$--$26.00$ & 1.157 & 1.158 & 1.155 & 1.155 & 1.156 & 1.153 & 1.156 & 1.156  \\
$26.00$--$30.00$ & 1.140 & 1.142 & 1.142 & 1.139 & 1.141 & 1.140 & 1.141 & 1.139  \\
$30.00$--$40.00$ & 1.116 & 1.117 & 1.117 & 1.117 & 1.119 & 1.117 & 1.119 & 1.119  \\
$40.00$--$60.00$ & 1.087 & 1.086 & 1.084 & 1.087 & 1.085 & 1.085 & 1.091 & 1.029  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 0.998 & 0.986 & 0.970 & 0.957 & 0.949 & 0.941 & 0.935 & 0.883  \\
$8.50$--$9.00$ & 1.115 & 1.102 & 1.084 & 1.062 & 1.047 & 1.039 & 1.025 & 0.959  \\
$9.00$--$9.50$ & 1.169 & 1.154 & 1.131 & 1.110 & 1.096 & 1.084 & 1.075 & 1.007  \\
$9.50$--$10.00$ & 1.200 & 1.185 & 1.163 & 1.144 & 1.126 & 1.114 & 1.105 & 1.047  \\
$10.00$--$10.50$ & 1.216 & 1.200 & 1.181 & 1.161 & 1.148 & 1.137 & 1.127 & 1.075  \\
$10.50$--$11.00$ & 1.222 & 1.212 & 1.196 & 1.178 & 1.161 & 1.152 & 1.143 & 1.097  \\
$11.00$--$11.50$ & 1.230 & 1.218 & 1.202 & 1.185 & 1.169 & 1.161 & 1.152 & 1.112  \\
$11.50$--$12.00$ & 1.233 & 1.221 & 1.205 & 1.192 & 1.175 & 1.169 & 1.160 & 1.124  \\
$12.00$--$13.00$ & 1.232 & 1.222 & 1.208 & 1.195 & 1.184 & 1.176 & 1.169 & 1.141  \\
$13.00$--$14.00$ & 1.228 & 1.220 & 1.208 & 1.196 & 1.187 & 1.181 & 1.176 & 1.155  \\
$14.00$--$15.00$ & 1.221 & 1.214 & 1.207 & 1.196 & 1.188 & 1.181 & 1.176 & 1.159  \\
$15.00$--$16.00$ & 1.215 & 1.208 & 1.200 & 1.193 & 1.184 & 1.181 & 1.175 & 1.165  \\
$16.00$--$17.00$ & 1.205 & 1.200 & 1.194 & 1.187 & 1.182 & 1.177 & 1.175 & 1.165  \\
$17.00$--$18.00$ & 1.199 & 1.196 & 1.188 & 1.183 & 1.177 & 1.174 & 1.169 & 1.162  \\
$18.00$--$20.00$ & 1.188 & 1.184 & 1.179 & 1.175 & 1.170 & 1.168 & 1.166 & 1.158  \\
$20.00$--$22.00$ & 1.174 & 1.172 & 1.167 & 1.162 & 1.161 & 1.157 & 1.157 & 1.153  \\
$22.00$--$24.00$ & 1.162 & 1.157 & 1.158 & 1.153 & 1.151 & 1.153 & 1.145 & 1.146  \\
$24.00$--$26.00$ & 1.149 & 1.149 & 1.144 & 1.142 & 1.142 & 1.138 & 1.139 & 1.138  \\
$26.00$--$30.00$ & 1.135 & 1.136 & 1.134 & 1.130 & 1.131 & 1.129 & 1.129 & 1.127  \\
$30.00$--$40.00$ & 1.114 & 1.113 & 1.113 & 1.112 & 1.113 & 1.110 & 1.112 & 1.112  \\
$40.00$--$60.00$ & 1.086 & 1.085 & 1.083 & 1.085 & 1.082 & 1.082 & 1.088 & 1.028  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 1.017 & 1.052 & 1.081 & 1.100 & 1.118 & 1.123 & 1.129 & 1.106  \\
$8.50$--$9.00$ & 1.023 & 1.064 & 1.094 & 1.118 & 1.136 & 1.146 & 1.151 & 1.132  \\
$9.00$--$9.50$ & 1.021 & 1.062 & 1.093 & 1.119 & 1.140 & 1.150 & 1.153 & 1.139  \\
$9.50$--$10.00$ & 1.019 & 1.060 & 1.092 & 1.119 & 1.135 & 1.144 & 1.152 & 1.146  \\
$10.00$--$10.50$ & 1.020 & 1.057 & 1.088 & 1.112 & 1.132 & 1.140 & 1.146 & 1.145  \\
$10.50$--$11.00$ & 1.017 & 1.055 & 1.085 & 1.108 & 1.124 & 1.134 & 1.139 & 1.141  \\
$11.00$--$11.50$ & 1.017 & 1.052 & 1.079 & 1.102 & 1.118 & 1.127 & 1.131 & 1.137  \\
$11.50$--$12.00$ & 1.017 & 1.050 & 1.076 & 1.096 & 1.110 & 1.120 & 1.126 & 1.130  \\
$12.00$--$13.00$ & 1.014 & 1.044 & 1.069 & 1.088 & 1.102 & 1.111 & 1.116 & 1.123  \\
$13.00$--$14.00$ & 1.013 & 1.041 & 1.061 & 1.078 & 1.091 & 1.100 & 1.104 & 1.111  \\
$14.00$--$15.00$ & 1.012 & 1.036 & 1.056 & 1.070 & 1.082 & 1.088 & 1.092 & 1.098  \\
$15.00$--$16.00$ & 1.011 & 1.032 & 1.049 & 1.064 & 1.073 & 1.079 & 1.083 & 1.090  \\
$16.00$--$17.00$ & 1.010 & 1.029 & 1.045 & 1.057 & 1.065 & 1.072 & 1.076 & 1.080  \\
$17.00$--$18.00$ & 1.010 & 1.027 & 1.041 & 1.051 & 1.059 & 1.064 & 1.068 & 1.071  \\
$18.00$--$20.00$ & 1.008 & 1.023 & 1.035 & 1.045 & 1.052 & 1.057 & 1.059 & 1.062  \\
$20.00$--$22.00$ & 1.008 & 1.019 & 1.030 & 1.037 & 1.044 & 1.047 & 1.050 & 1.052  \\
$22.00$--$24.00$ & 1.006 & 1.016 & 1.025 & 1.032 & 1.037 & 1.042 & 1.042 & 1.044  \\
$24.00$--$26.00$ & 1.005 & 1.014 & 1.021 & 1.027 & 1.032 & 1.034 & 1.037 & 1.038  \\
$26.00$--$30.00$ & 1.005 & 1.012 & 1.018 & 1.022 & 1.027 & 1.029 & 1.030 & 1.031  \\
$30.00$--$40.00$ & 1.003 & 1.008 & 1.013 & 1.016 & 1.019 & 1.020 & 1.022 & 1.022  \\
$40.00$--$60.00$ & 1.002 & 1.005 & 1.007 & 1.009 & 1.010 & 1.011 & 1.013 & 1.004  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
$8.00$--$8.50$ & 0.983 & 0.950 & 0.931 & 0.916 & 0.908 & 0.902 & 0.902 & 0.911  \\
$8.50$--$9.00$ & 0.979 & 0.944 & 0.919 & 0.904 & 0.892 & 0.887 & 0.882 & 0.898  \\
$9.00$--$9.50$ & 0.981 & 0.943 & 0.919 & 0.901 & 0.894 & 0.886 & 0.883 & 0.891  \\
$9.50$--$10.00$ & 0.981 & 0.945 & 0.922 & 0.903 & 0.894 & 0.886 & 0.885 & 0.891  \\
$10.00$--$10.50$ & 0.982 & 0.948 & 0.925 & 0.910 & 0.897 & 0.891 & 0.888 & 0.890  \\
$10.50$--$11.00$ & 0.982 & 0.951 & 0.929 & 0.913 & 0.901 & 0.895 & 0.891 & 0.892  \\
$11.00$--$11.50$ & 0.983 & 0.953 & 0.931 & 0.918 & 0.906 & 0.900 & 0.897 & 0.894  \\
$11.50$--$12.00$ & 0.985 & 0.955 & 0.934 & 0.920 & 0.910 & 0.903 & 0.901 & 0.897  \\
$12.00$--$13.00$ & 0.985 & 0.958 & 0.938 & 0.925 & 0.915 & 0.911 & 0.906 & 0.903  \\
$13.00$--$14.00$ & 0.988 & 0.963 & 0.944 & 0.932 & 0.924 & 0.918 & 0.915 & 0.910  \\
$14.00$--$15.00$ & 0.988 & 0.966 & 0.950 & 0.939 & 0.930 & 0.926 & 0.923 & 0.918  \\
$15.00$--$16.00$ & 0.990 & 0.969 & 0.955 & 0.944 & 0.937 & 0.932 & 0.929 & 0.924  \\
$16.00$--$17.00$ & 0.991 & 0.972 & 0.959 & 0.949 & 0.941 & 0.937 & 0.935 & 0.932  \\
$17.00$--$18.00$ & 0.991 & 0.975 & 0.963 & 0.953 & 0.947 & 0.942 & 0.941 & 0.938  \\
$18.00$--$20.00$ & 0.992 & 0.978 & 0.967 & 0.959 & 0.953 & 0.949 & 0.947 & 0.945  \\
$20.00$--$22.00$ & 0.993 & 0.981 & 0.972 & 0.965 & 0.960 & 0.957 & 0.955 & 0.953  \\
$22.00$--$24.00$ & 0.994 & 0.984 & 0.975 & 0.970 & 0.966 & 0.962 & 0.961 & 0.959  \\
$24.00$--$26.00$ & 0.995 & 0.986 & 0.979 & 0.974 & 0.970 & 0.968 & 0.966 & 0.965  \\
$26.00$--$30.00$ & 0.995 & 0.988 & 0.983 & 0.978 & 0.975 & 0.973 & 0.972 & 0.971  \\
$30.00$--$40.00$ & 0.997 & 0.992 & 0.988 & 0.984 & 0.982 & 0.981 & 0.979 & 0.979  \\
$40.00$--$60.00$ & 0.998 & 0.995 & 0.993 & 0.991 & 0.990 & 0.989 & 0.988 & 0.996  \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  0.672 & 0.674 & 0.678  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  0.670 & 0.673 & 0.678  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  0.671 & 0.674 & 0.679  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  0.674 & 0.676 & 0.681  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  0.676 & 0.678 & 0.683 & 0.686 & 0.691 & 0.694 & 0.695 & 0.696 \\ 
      10.50 -- 11.00 &  0.680 & 0.681 & 0.686 & 0.689 & 0.693 & 0.696 & 0.697 & 0.698 \\ 
      11.00 -- 11.50 &  0.684 & 0.685 & 0.690 & 0.692 & 0.695 & 0.698 & 0.700 & 0.701 \\ 
      11.50 -- 12.00 &  0.688 & 0.688 & 0.693 & 0.695 & 0.698 & 0.701 & 0.702 & 0.704 \\ 
      12.00 -- 12.50 &  0.692 & 0.692 & 0.696 & 0.698 & 0.702 & 0.704 & 0.705 & 0.706 \\ 
      12.50 -- 13.00 &  0.696 & 0.696 & 0.700 & 0.702 & 0.705 & 0.707 & 0.708 & 0.710 \\ 
      13.00 -- 14.00 &  0.702 & 0.703 & 0.705 & 0.707 & 0.710 & 0.712 & 0.713 & 0.715 \\ 
      14.00 -- 15.00 &  0.710 & 0.711 & 0.713 & 0.714 & 0.717 & 0.719 & 0.720 & 0.722 \\ 
      15.00 -- 16.00 &  0.719 & 0.719 & 0.721 & 0.722 & 0.724 & 0.725 & 0.727 & 0.729 \\ 
      16.00 -- 17.00 &  0.726 & 0.727 & 0.729 & 0.729 & 0.732 & 0.733 & 0.734 & 0.735 \\ 
      17.00 -- 18.00 &  0.734 & 0.735 & 0.736 & 0.737 & 0.738 & 0.740 & 0.740 & 0.743 \\ 
      18.00 -- 20.00 &  0.744 & 0.745 & 0.746 & 0.746 & 0.748 & 0.750 & 0.750 & 0.752 \\ 
      20.00 -- 22.00 &  0.758 & 0.759 & 0.760 & 0.759 & 0.761 & 0.762 & 0.763 & 0.764 \\ 
      22.00 -- 24.00 &  0.771 & 0.771 & 0.772 & 0.771 & 0.773 & 0.774 & 0.774 & 0.776 \\ 
      24.00 -- 26.00 &  0.783 & 0.783 & 0.783 & 0.783 & 0.784 & 0.786 & 0.786 & 0.787 \\ 
      26.00 -- 30.00 &  0.797 & 0.798 & 0.798 & 0.797 & 0.798 & 0.799 & 0.800 & 0.800 \\ 
      30.00 -- 35.00 &  0.817 & 0.817 & 0.817 & 0.816 & 0.817 & 0.818 & 0.818 & 0.820 \\ 
      35.00 -- 40.00 &  0.836 & 0.836 & 0.836 & 0.835 & 0.835 & 0.836 & 0.836 & 0.840 \\ 
      40.00 -- 60.00 &  0.862 & 0.862 & 0.861 & 0.861 & 0.861 & 0.862 & 0.862 & 0.863 \\ 
      60.00 -- 110.00 &  0.904 & 0.902 & 0.903 & 0.902 & 0.903 & 0.904 & 0.905 & 0.906 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  1.326 & 1.321 & 1.311  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.326 & 1.320 & 1.309  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.322 & 1.316 & 1.306  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.317 & 1.312 & 1.302  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.311 & 1.306 & 1.297 & 1.291 & 1.283 & 1.278 & 1.275 & 1.273 \\ 
      10.50 -- 11.00 &  1.304 & 1.300 & 1.292 & 1.286 & 1.279 & 1.274 & 1.272 & 1.269 \\ 
      11.00 -- 11.50 &  1.297 & 1.293 & 1.286 & 1.280 & 1.275 & 1.270 & 1.268 & 1.265 \\ 
      11.50 -- 12.00 &  1.290 & 1.287 & 1.280 & 1.275 & 1.270 & 1.266 & 1.263 & 1.261 \\ 
      12.00 -- 12.50 &  1.283 & 1.280 & 1.274 & 1.270 & 1.264 & 1.261 & 1.259 & 1.257 \\ 
      12.50 -- 13.00 &  1.276 & 1.273 & 1.268 & 1.264 & 1.260 & 1.256 & 1.254 & 1.252 \\ 
      13.00 -- 14.00 &  1.265 & 1.264 & 1.259 & 1.256 & 1.252 & 1.249 & 1.247 & 1.245 \\ 
      14.00 -- 15.00 &  1.253 & 1.251 & 1.247 & 1.245 & 1.241 & 1.238 & 1.237 & 1.235 \\ 
      15.00 -- 16.00 &  1.240 & 1.239 & 1.236 & 1.234 & 1.231 & 1.229 & 1.227 & 1.225 \\ 
      16.00 -- 17.00 &  1.228 & 1.227 & 1.225 & 1.223 & 1.220 & 1.218 & 1.218 & 1.216 \\ 
      17.00 -- 18.00 &  1.218 & 1.217 & 1.215 & 1.213 & 1.211 & 1.209 & 1.209 & 1.206 \\ 
      18.00 -- 20.00 &  1.204 & 1.203 & 1.201 & 1.201 & 1.199 & 1.197 & 1.196 & 1.195 \\ 
      20.00 -- 22.00 &  1.186 & 1.186 & 1.185 & 1.185 & 1.183 & 1.182 & 1.181 & 1.180 \\ 
      22.00 -- 24.00 &  1.172 & 1.171 & 1.171 & 1.171 & 1.169 & 1.168 & 1.168 & 1.167 \\ 
      24.00 -- 26.00 &  1.159 & 1.159 & 1.158 & 1.158 & 1.157 & 1.156 & 1.156 & 1.154 \\ 
      26.00 -- 30.00 &  1.144 & 1.144 & 1.143 & 1.144 & 1.143 & 1.142 & 1.141 & 1.141 \\ 
      30.00 -- 35.00 &  1.125 & 1.125 & 1.125 & 1.125 & 1.124 & 1.124 & 1.124 & 1.122 \\ 
      35.00 -- 40.00 &  1.108 & 1.108 & 1.108 & 1.108 & 1.108 & 1.108 & 1.107 & 1.105 \\ 
      40.00 -- 60.00 &  1.087 & 1.086 & 1.087 & 1.087 & 1.087 & 1.087 & 1.087 & 1.086 \\ 
      60.00 -- 110.00 &  1.056 & 1.057 & 1.057 & 1.057 & 1.057 & 1.056 & 1.055 & 1.055 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  1.926 & 1.933 & 1.930   & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.555 & 1.558 & 1.559   & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.463 & 1.464 & 1.465   & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.416 & 1.418 & 1.418   & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.386 & 1.388 & 1.387 & 1.390 & 1.390 & 1.390 & 1.391 & 1.411 \\ 
      10.50 -- 11.00 &  1.363 & 1.365 & 1.365 & 1.367 & 1.367 & 1.366 & 1.368 & 1.382 \\ 
      11.00 -- 11.50 &  1.345 & 1.347 & 1.346 & 1.348 & 1.348 & 1.348 & 1.349 & 1.358 \\ 
      11.50 -- 12.00 &  1.330 & 1.331 & 1.331 & 1.333 & 1.333 & 1.332 & 1.333 & 1.340 \\ 
      12.00 -- 12.50 &  1.316 & 1.318 & 1.317 & 1.319 & 1.318 & 1.319 & 1.319 & 1.325 \\ 
      12.50 -- 13.00 &  1.304 & 1.305 & 1.305 & 1.307 & 1.307 & 1.307 & 1.306 & 1.311 \\ 
      13.00 -- 14.00 &  1.288 & 1.290 & 1.290 & 1.291 & 1.291 & 1.291 & 1.291 & 1.293 \\ 
      14.00 -- 15.00 &  1.270 & 1.271 & 1.271 & 1.272 & 1.272 & 1.271 & 1.272 & 1.272 \\ 
      15.00 -- 16.00 &  1.253 & 1.254 & 1.254 & 1.255 & 1.255 & 1.255 & 1.254 & 1.255 \\ 
      16.00 -- 17.00 &  1.239 & 1.240 & 1.240 & 1.241 & 1.240 & 1.240 & 1.241 & 1.240 \\ 
      17.00 -- 18.00 &  1.227 & 1.227 & 1.227 & 1.228 & 1.228 & 1.227 & 1.228 & 1.226 \\ 
      18.00 -- 20.00 &  1.211 & 1.211 & 1.211 & 1.212 & 1.212 & 1.211 & 1.211 & 1.210 \\ 
      20.00 -- 22.00 &  1.191 & 1.192 & 1.192 & 1.193 & 1.193 & 1.192 & 1.192 & 1.192 \\ 
      22.00 -- 24.00 &  1.175 & 1.176 & 1.176 & 1.177 & 1.176 & 1.176 & 1.176 & 1.175 \\ 
      24.00 -- 26.00 &  1.162 & 1.162 & 1.162 & 1.163 & 1.162 & 1.162 & 1.162 & 1.161 \\ 
      26.00 -- 30.00 &  1.146 & 1.146 & 1.146 & 1.147 & 1.146 & 1.146 & 1.146 & 1.146 \\ 
      30.00 -- 35.00 &  1.126 & 1.126 & 1.126 & 1.127 & 1.127 & 1.126 & 1.126 & 1.125 \\ 
      35.00 -- 40.00 &  1.109 & 1.109 & 1.109 & 1.110 & 1.110 & 1.109 & 1.109 & 1.107 \\ 
      40.00 -- 60.00 &  1.087 & 1.087 & 1.088 & 1.088 & 1.088 & 1.087 & 1.087 & 1.087 \\ 
      60.00 -- 110.00 &  1.056 & 1.057 & 1.057 & 1.057 & 1.057 & 1.056 & 1.056 & 1.055 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  1.026 & 1.017 & 1.005  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.157 & 1.145 & 1.129  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.207 & 1.196 & 1.178  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.231 & 1.220 & 1.203  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.244 & 1.234 & 1.218 & 1.204 & 1.192 & 1.182 & 1.177 & 1.161 \\ 
      10.50 -- 11.00 &  1.250 & 1.241 & 1.227 & 1.214 & 1.202 & 1.193 & 1.188 & 1.175 \\ 
      11.00 -- 11.50 &  1.252 & 1.244 & 1.231 & 1.220 & 1.209 & 1.200 & 1.195 & 1.184 \\ 
      11.50 -- 12.00 &  1.253 & 1.246 & 1.234 & 1.223 & 1.213 & 1.206 & 1.201 & 1.191 \\ 
      12.00 -- 12.50 &  1.251 & 1.245 & 1.234 & 1.224 & 1.215 & 1.208 & 1.204 & 1.196 \\ 
      12.50 -- 13.00 &  1.248 & 1.243 & 1.233 & 1.224 & 1.216 & 1.210 & 1.206 & 1.199 \\ 
      13.00 -- 14.00 &  1.243 & 1.239 & 1.230 & 1.222 & 1.215 & 1.210 & 1.206 & 1.200 \\ 
      14.00 -- 15.00 &  1.236 & 1.231 & 1.224 & 1.218 & 1.212 & 1.207 & 1.204 & 1.200 \\ 
      15.00 -- 16.00 &  1.226 & 1.223 & 1.217 & 1.212 & 1.207 & 1.203 & 1.200 & 1.197 \\ 
      16.00 -- 17.00 &  1.218 & 1.215 & 1.210 & 1.206 & 1.201 & 1.197 & 1.195 & 1.193 \\ 
      17.00 -- 18.00 &  1.209 & 1.206 & 1.202 & 1.199 & 1.195 & 1.192 & 1.190 & 1.187 \\ 
      18.00 -- 20.00 &  1.197 & 1.195 & 1.192 & 1.189 & 1.186 & 1.183 & 1.182 & 1.180 \\ 
      20.00 -- 22.00 &  1.182 & 1.181 & 1.178 & 1.177 & 1.174 & 1.172 & 1.170 & 1.170 \\ 
      22.00 -- 24.00 &  1.168 & 1.167 & 1.166 & 1.165 & 1.162 & 1.161 & 1.160 & 1.159 \\ 
      24.00 -- 26.00 &  1.156 & 1.156 & 1.154 & 1.153 & 1.152 & 1.150 & 1.150 & 1.148 \\ 
      26.00 -- 30.00 &  1.142 & 1.141 & 1.140 & 1.140 & 1.139 & 1.137 & 1.137 & 1.136 \\ 
      30.00 -- 35.00 &  1.124 & 1.123 & 1.123 & 1.123 & 1.122 & 1.121 & 1.121 & 1.119 \\ 
      35.00 -- 40.00 &  1.107 & 1.107 & 1.107 & 1.107 & 1.107 & 1.106 & 1.106 & 1.103 \\ 
      40.00 -- 60.00 &  1.087 & 1.086 & 1.087 & 1.086 & 1.087 & 1.086 & 1.086 & 1.085 \\ 
      60.00 -- 110.00 &  1.056 & 1.057 & 1.057 & 1.057 & 1.056 & 1.056 & 1.055 & 1.055 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  1.016 & 1.048 & 1.074  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.019 & 1.056 & 1.087  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.019 & 1.055 & 1.086  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.018 & 1.053 & 1.083  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.017 & 1.051 & 1.079 & 1.101 & 1.117 & 1.127 & 1.134 & 1.138 \\ 
      10.50 -- 11.00 &  1.016 & 1.048 & 1.075 & 1.096 & 1.110 & 1.120 & 1.126 & 1.131 \\ 
      11.00 -- 11.50 &  1.015 & 1.045 & 1.071 & 1.090 & 1.104 & 1.113 & 1.119 & 1.124 \\ 
      11.50 -- 12.00 &  1.014 & 1.043 & 1.067 & 1.085 & 1.098 & 1.107 & 1.113 & 1.117 \\ 
      12.00 -- 12.50 &  1.014 & 1.040 & 1.063 & 1.080 & 1.093 & 1.101 & 1.106 & 1.111 \\ 
      12.50 -- 13.00 &  1.013 & 1.038 & 1.059 & 1.076 & 1.087 & 1.095 & 1.100 & 1.104 \\ 
      13.00 -- 14.00 &  1.012 & 1.035 & 1.055 & 1.070 & 1.080 & 1.088 & 1.092 & 1.096 \\ 
      14.00 -- 15.00 &  1.011 & 1.031 & 1.049 & 1.062 & 1.072 & 1.078 & 1.082 & 1.085 \\ 
      15.00 -- 16.00 &  1.010 & 1.028 & 1.044 & 1.056 & 1.065 & 1.070 & 1.074 & 1.076 \\ 
      16.00 -- 17.00 &  1.009 & 1.025 & 1.040 & 1.050 & 1.058 & 1.063 & 1.067 & 1.069 \\ 
      17.00 -- 18.00 &  1.008 & 1.023 & 1.036 & 1.046 & 1.053 & 1.057 & 1.060 & 1.062 \\ 
      18.00 -- 20.00 &  1.007 & 1.020 & 1.031 & 1.040 & 1.046 & 1.050 & 1.053 & 1.054 \\ 
      20.00 -- 22.00 &  1.006 & 1.017 & 1.026 & 1.033 & 1.039 & 1.042 & 1.044 & 1.045 \\ 
      22.00 -- 24.00 &  1.005 & 1.014 & 1.022 & 1.028 & 1.033 & 1.036 & 1.038 & 1.039 \\ 
      24.00 -- 26.00 &  1.004 & 1.012 & 1.019 & 1.024 & 1.028 & 1.030 & 1.032 & 1.033 \\ 
      26.00 -- 30.00 &  1.004 & 1.010 & 1.016 & 1.020 & 1.023 & 1.025 & 1.026 & 1.027 \\ 
      30.00 -- 35.00 &  1.003 & 1.008 & 1.012 & 1.015 & 1.018 & 1.019 & 1.020 & 1.021 \\ 
      35.00 -- 40.00 &  1.002 & 1.006 & 1.009 & 1.012 & 1.013 & 1.015 & 1.015 & 1.015 \\ 
      40.00 -- 60.00 &  1.001 & 1.004 & 1.006 & 1.008 & 1.009 & 1.010 & 1.010 & 1.010 \\ 
      60.00 -- 110.00 &  1.001 & 1.002 & 1.003 & 1.003 & 1.004 & 1.004 & 1.004 & 1.005 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  0.985 & 0.957 & 0.936  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  0.982 & 0.950 & 0.926  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  0.982 & 0.950 & 0.926  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  0.983 & 0.952 & 0.929  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  0.984 & 0.954 & 0.932 & 0.916 & 0.905 & 0.898 & 0.894 & 0.891 \\ 
      10.50 -- 11.00 &  0.985 & 0.956 & 0.935 & 0.919 & 0.909 & 0.903 & 0.899 & 0.895 \\ 
      11.00 -- 11.50 &  0.985 & 0.959 & 0.938 & 0.923 & 0.913 & 0.907 & 0.903 & 0.900 \\ 
      11.50 -- 12.00 &  0.986 & 0.961 & 0.941 & 0.927 & 0.918 & 0.911 & 0.908 & 0.905 \\ 
      12.00 -- 12.50 &  0.987 & 0.963 & 0.944 & 0.931 & 0.922 & 0.916 & 0.912 & 0.909 \\ 
      12.50 -- 13.00 &  0.988 & 0.965 & 0.947 & 0.934 & 0.925 & 0.920 & 0.916 & 0.913 \\ 
      13.00 -- 14.00 &  0.988 & 0.967 & 0.951 & 0.939 & 0.930 & 0.925 & 0.922 & 0.919 \\ 
      14.00 -- 15.00 &  0.990 & 0.971 & 0.955 & 0.944 & 0.937 & 0.932 & 0.929 & 0.927 \\ 
      15.00 -- 16.00 &  0.991 & 0.974 & 0.960 & 0.950 & 0.943 & 0.938 & 0.936 & 0.934 \\ 
      16.00 -- 17.00 &  0.991 & 0.976 & 0.963 & 0.954 & 0.948 & 0.944 & 0.941 & 0.939 \\ 
      17.00 -- 18.00 &  0.992 & 0.978 & 0.967 & 0.958 & 0.952 & 0.949 & 0.946 & 0.945 \\ 
      18.00 -- 20.00 &  0.993 & 0.981 & 0.971 & 0.963 & 0.958 & 0.954 & 0.952 & 0.951 \\ 
      20.00 -- 22.00 &  0.994 & 0.984 & 0.975 & 0.969 & 0.964 & 0.961 & 0.959 & 0.958 \\ 
      22.00 -- 24.00 &  0.995 & 0.986 & 0.979 & 0.973 & 0.969 & 0.967 & 0.965 & 0.964 \\ 
      24.00 -- 26.00 &  0.996 & 0.988 & 0.982 & 0.977 & 0.973 & 0.971 & 0.970 & 0.969 \\ 
      26.00 -- 30.00 &  0.996 & 0.990 & 0.985 & 0.981 & 0.978 & 0.976 & 0.975 & 0.974 \\ 
      30.00 -- 35.00 &  0.997 & 0.992 & 0.988 & 0.985 & 0.983 & 0.982 & 0.981 & 0.980 \\ 
      35.00 -- 40.00 &  0.998 & 0.994 & 0.991 & 0.989 & 0.987 & 0.986 & 0.985 & 0.985 \\ 
      40.00 -- 60.00 &  0.999 & 0.996 & 0.994 & 0.992 & 0.991 & 0.991 & 0.990 & 0.990 \\ 
      60.00 -- 110.00 &  0.999 & 0.998 & 0.997 & 0.997 & 0.996 & 0.996 & 0.996 & 0.996 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  0.672 & 0.677 & 0.686  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  0.674 & 0.680 & 0.689  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  0.677 & 0.682 & 0.691  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  0.680 & 0.684 & 0.692  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  0.683 & 0.688 & 0.695 & 0.702 & 0.709 & 0.713 & 0.717 & 0.721 \\ 
      10.50 -- 11.00 &  0.687 & 0.692 & 0.698 & 0.705 & 0.710 & 0.715 & 0.718 & 0.722 \\ 
      11.00 -- 11.50 &  0.692 & 0.695 & 0.701 & 0.708 & 0.714 & 0.716 & 0.718 & 0.725 \\ 
      11.50 -- 12.00 &  0.695 & 0.698 & 0.704 & 0.710 & 0.715 & 0.718 & 0.721 & 0.725 \\ 
      12.00 -- 12.50 &  0.700 & 0.703 & 0.708 & 0.713 & 0.718 & 0.721 & 0.723 & 0.728 \\ 
      12.50 -- 13.00 &  0.704 & 0.706 & 0.711 & 0.716 & 0.721 & 0.722 & 0.726 & 0.730 \\ 
      13.00 -- 14.00 &  0.710 & 0.713 & 0.717 & 0.722 & 0.725 & 0.727 & 0.730 & 0.733 \\ 
      14.00 -- 15.00 &  0.719 & 0.721 & 0.724 & 0.728 & 0.731 & 0.733 & 0.736 & 0.738 \\ 
      15.00 -- 16.00 &  0.727 & 0.728 & 0.732 & 0.735 & 0.737 & 0.740 & 0.741 & 0.743 \\ 
      16.00 -- 17.00 &  0.735 & 0.737 & 0.739 & 0.742 & 0.743 & 0.746 & 0.748 & 0.750 \\ 
      17.00 -- 18.00 &  0.742 & 0.744 & 0.746 & 0.750 & 0.750 & 0.753 & 0.755 & 0.755 \\ 
      18.00 -- 20.00 &  0.753 & 0.754 & 0.756 & 0.759 & 0.760 & 0.761 & 0.762 & 0.765 \\ 
      20.00 -- 22.00 &  0.767 & 0.768 & 0.769 & 0.771 & 0.773 & 0.773 & 0.775 & 0.775 \\ 
      22.00 -- 24.00 &  0.779 & 0.779 & 0.782 & 0.783 & 0.784 & 0.785 & 0.785 & 0.788 \\ 
      24.00 -- 26.00 &  0.791 & 0.791 & 0.793 & 0.794 & 0.793 & 0.795 & 0.795 & 0.795 \\ 
      26.00 -- 30.00 &  0.805 & 0.804 & 0.806 & 0.807 & 0.808 & 0.809 & 0.809 & 0.811 \\ 
      30.00 -- 35.00 &  0.823 & 0.823 & 0.824 & 0.824 & 0.826 & 0.826 & 0.828 & 0.828 \\ 
      35.00 -- 40.00 &  0.841 & 0.841 & 0.840 & 0.842 & 0.843 & 0.842 & 0.843 & 0.843 \\ 
      40.00 -- 60.00 &  0.866 & 0.867 & 0.866 & 0.868 & 0.868 & 0.866 & 0.868 & 0.870 \\ 
      60.00 -- 110.00 &  0.905 & 0.906 & 0.906 & 0.909 & 0.907 & 0.903 & 0.906 & 0.905 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  1.325 & 1.316 & 1.301  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.321 & 1.311 & 1.295  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.316 & 1.307 & 1.291  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.310 & 1.301 & 1.288  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.303 & 1.295 & 1.283 & 1.272 & 1.261 & 1.254 & 1.249 & 1.244 \\ 
      10.50 -- 11.00 &  1.296 & 1.289 & 1.278 & 1.267 & 1.259 & 1.252 & 1.247 & 1.241 \\ 
      11.00 -- 11.50 &  1.289 & 1.283 & 1.273 & 1.262 & 1.254 & 1.250 & 1.246 & 1.238 \\ 
      11.50 -- 12.00 &  1.282 & 1.276 & 1.267 & 1.258 & 1.251 & 1.246 & 1.242 & 1.236 \\ 
      12.00 -- 12.50 &  1.274 & 1.270 & 1.261 & 1.253 & 1.247 & 1.242 & 1.239 & 1.233 \\ 
      12.50 -- 13.00 &  1.267 & 1.263 & 1.256 & 1.248 & 1.242 & 1.239 & 1.235 & 1.230 \\ 
      13.00 -- 14.00 &  1.257 & 1.254 & 1.247 & 1.241 & 1.236 & 1.232 & 1.229 & 1.225 \\ 
      14.00 -- 15.00 &  1.244 & 1.241 & 1.236 & 1.230 & 1.227 & 1.223 & 1.220 & 1.217 \\ 
      15.00 -- 16.00 &  1.232 & 1.230 & 1.225 & 1.221 & 1.217 & 1.215 & 1.213 & 1.211 \\ 
      16.00 -- 17.00 &  1.221 & 1.218 & 1.215 & 1.211 & 1.209 & 1.206 & 1.204 & 1.202 \\ 
      17.00 -- 18.00 &  1.210 & 1.208 & 1.206 & 1.202 & 1.200 & 1.197 & 1.195 & 1.195 \\ 
      18.00 -- 20.00 &  1.197 & 1.195 & 1.193 & 1.190 & 1.188 & 1.187 & 1.186 & 1.184 \\ 
      20.00 -- 22.00 &  1.180 & 1.179 & 1.177 & 1.175 & 1.173 & 1.172 & 1.171 & 1.171 \\ 
      22.00 -- 24.00 &  1.165 & 1.165 & 1.163 & 1.162 & 1.161 & 1.159 & 1.159 & 1.157 \\ 
      24.00 -- 26.00 &  1.153 & 1.153 & 1.151 & 1.150 & 1.150 & 1.149 & 1.149 & 1.149 \\ 
      26.00 -- 30.00 &  1.138 & 1.139 & 1.138 & 1.136 & 1.136 & 1.135 & 1.135 & 1.133 \\ 
      30.00 -- 35.00 &  1.121 & 1.121 & 1.120 & 1.119 & 1.119 & 1.118 & 1.117 & 1.117 \\ 
      35.00 -- 40.00 &  1.105 & 1.104 & 1.105 & 1.104 & 1.103 & 1.104 & 1.103 & 1.103 \\ 
      40.00 -- 60.00 &  1.084 & 1.083 & 1.084 & 1.083 & 1.083 & 1.084 & 1.083 & 1.081 \\ 
      60.00 -- 110.00 &  1.056 & 1.055 & 1.055 & 1.053 & 1.054 & 1.057 & 1.055 & 1.056 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  2.029 & 2.023 & 2.022  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.620 & 1.620 & 1.618  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.504 & 1.504 & 1.502  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.444 & 1.444 & 1.443  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.405 & 1.405 & 1.404 & 1.404 & 1.402 & 1.401 & 1.400 & 1.500 \\ 
      10.50 -- 11.00 &  1.377 & 1.377 & 1.376 & 1.375 & 1.375 & 1.373 & 1.373 & 1.443 \\ 
      11.00 -- 11.50 &  1.354 & 1.354 & 1.354 & 1.352 & 1.351 & 1.353 & 1.353 & 1.403 \\ 
      11.50 -- 12.00 &  1.336 & 1.336 & 1.335 & 1.334 & 1.335 & 1.334 & 1.333 & 1.375 \\ 
      12.00 -- 12.50 &  1.320 & 1.320 & 1.320 & 1.319 & 1.319 & 1.319 & 1.318 & 1.351 \\ 
      12.50 -- 13.00 &  1.306 & 1.307 & 1.306 & 1.305 & 1.304 & 1.306 & 1.304 & 1.331 \\ 
      13.00 -- 14.00 &  1.289 & 1.289 & 1.289 & 1.288 & 1.288 & 1.288 & 1.287 & 1.308 \\ 
      14.00 -- 15.00 &  1.268 & 1.269 & 1.268 & 1.267 & 1.268 & 1.267 & 1.266 & 1.281 \\ 
      15.00 -- 16.00 &  1.251 & 1.251 & 1.250 & 1.251 & 1.251 & 1.250 & 1.250 & 1.261 \\ 
      16.00 -- 17.00 &  1.236 & 1.236 & 1.236 & 1.236 & 1.236 & 1.235 & 1.235 & 1.242 \\ 
      17.00 -- 18.00 &  1.223 & 1.222 & 1.223 & 1.222 & 1.223 & 1.221 & 1.221 & 1.227 \\ 
      18.00 -- 20.00 &  1.206 & 1.206 & 1.206 & 1.205 & 1.206 & 1.206 & 1.206 & 1.208 \\ 
      20.00 -- 22.00 &  1.186 & 1.186 & 1.186 & 1.186 & 1.186 & 1.186 & 1.185 & 1.187 \\ 
      22.00 -- 24.00 &  1.170 & 1.171 & 1.170 & 1.170 & 1.170 & 1.170 & 1.170 & 1.169 \\ 
      24.00 -- 26.00 &  1.157 & 1.157 & 1.156 & 1.156 & 1.157 & 1.157 & 1.157 & 1.158 \\ 
      26.00 -- 30.00 &  1.141 & 1.142 & 1.141 & 1.141 & 1.141 & 1.140 & 1.141 & 1.140 \\ 
      30.00 -- 35.00 &  1.122 & 1.122 & 1.122 & 1.122 & 1.122 & 1.122 & 1.121 & 1.121 \\ 
      35.00 -- 40.00 &  1.106 & 1.105 & 1.106 & 1.106 & 1.105 & 1.106 & 1.105 & 1.105 \\ 
      40.00 -- 60.00 &  1.085 & 1.084 & 1.085 & 1.084 & 1.084 & 1.085 & 1.084 & 1.083 \\ 
      60.00 -- 110.00 &  1.056 & 1.055 & 1.055 & 1.054 & 1.054 & 1.057 & 1.055 & 1.056 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  0.995 & 0.986 & 0.970   & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.116 & 1.102 & 1.081   & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.170 & 1.156 & 1.133   & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.199 & 1.185 & 1.163   & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.215 & 1.202 & 1.182 & 1.163 & 1.146 & 1.135 & 1.127 & 1.075 \\ 
      10.50 -- 11.00 &  1.225 & 1.212 & 1.194 & 1.175 & 1.161 & 1.150 & 1.142 & 1.098 \\ 
      11.00 -- 11.50 &  1.230 & 1.218 & 1.201 & 1.184 & 1.170 & 1.161 & 1.155 & 1.114 \\ 
      11.50 -- 12.00 &  1.232 & 1.222 & 1.206 & 1.190 & 1.178 & 1.169 & 1.162 & 1.127 \\ 
      12.00 -- 12.50 &  1.232 & 1.223 & 1.208 & 1.194 & 1.182 & 1.174 & 1.168 & 1.137 \\ 
      12.50 -- 13.00 &  1.231 & 1.223 & 1.210 & 1.196 & 1.185 & 1.178 & 1.172 & 1.146 \\ 
      13.00 -- 14.00 &  1.228 & 1.220 & 1.209 & 1.197 & 1.188 & 1.181 & 1.176 & 1.154 \\ 
      14.00 -- 15.00 &  1.221 & 1.215 & 1.206 & 1.196 & 1.188 & 1.182 & 1.177 & 1.161 \\ 
      15.00 -- 16.00 &  1.214 & 1.209 & 1.200 & 1.193 & 1.186 & 1.181 & 1.177 & 1.165 \\ 
      16.00 -- 17.00 &  1.206 & 1.202 & 1.195 & 1.188 & 1.183 & 1.178 & 1.175 & 1.166 \\ 
      17.00 -- 18.00 &  1.198 & 1.195 & 1.189 & 1.183 & 1.179 & 1.174 & 1.171 & 1.165 \\ 
      18.00 -- 20.00 &  1.188 & 1.184 & 1.180 & 1.175 & 1.171 & 1.168 & 1.166 & 1.161 \\ 
      20.00 -- 22.00 &  1.173 & 1.171 & 1.168 & 1.164 & 1.161 & 1.159 & 1.157 & 1.154 \\ 
      22.00 -- 24.00 &  1.161 & 1.160 & 1.156 & 1.154 & 1.151 & 1.149 & 1.149 & 1.145 \\ 
      24.00 -- 26.00 &  1.150 & 1.149 & 1.146 & 1.144 & 1.143 & 1.141 & 1.141 & 1.140 \\ 
      26.00 -- 30.00 &  1.136 & 1.136 & 1.134 & 1.132 & 1.131 & 1.129 & 1.129 & 1.127 \\ 
      30.00 -- 35.00 &  1.119 & 1.119 & 1.117 & 1.117 & 1.115 & 1.115 & 1.113 & 1.113 \\ 
      35.00 -- 40.00 &  1.104 & 1.103 & 1.103 & 1.102 & 1.101 & 1.101 & 1.100 & 1.100 \\ 
      40.00 -- 60.00 &  1.084 & 1.083 & 1.083 & 1.082 & 1.082 & 1.083 & 1.082 & 1.080 \\ 
      60.00 -- 110.00 &  1.056 & 1.054 & 1.055 & 1.053 & 1.054 & 1.057 & 1.055 & 1.055 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  1.018 & 1.053 & 1.081  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  1.021 & 1.062 & 1.095  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  1.021 & 1.062 & 1.096  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  1.020 & 1.060 & 1.094  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  1.020 & 1.057 & 1.089 & 1.114 & 1.130 & 1.140 & 1.146 & 1.145 \\ 
      10.50 -- 11.00 &  1.018 & 1.055 & 1.085 & 1.108 & 1.124 & 1.133 & 1.139 & 1.142 \\ 
      11.00 -- 11.50 &  1.017 & 1.052 & 1.080 & 1.102 & 1.117 & 1.127 & 1.133 & 1.137 \\ 
      11.50 -- 12.00 &  1.017 & 1.049 & 1.076 & 1.096 & 1.111 & 1.120 & 1.126 & 1.132 \\ 
      12.00 -- 12.50 &  1.016 & 1.046 & 1.072 & 1.091 & 1.105 & 1.113 & 1.119 & 1.125 \\ 
      12.50 -- 13.00 &  1.015 & 1.043 & 1.068 & 1.086 & 1.099 & 1.108 & 1.112 & 1.119 \\ 
      13.00 -- 14.00 &  1.013 & 1.040 & 1.062 & 1.079 & 1.091 & 1.099 & 1.104 & 1.111 \\ 
      14.00 -- 15.00 &  1.012 & 1.036 & 1.056 & 1.071 & 1.082 & 1.089 & 1.093 & 1.099 \\ 
      15.00 -- 16.00 &  1.011 & 1.032 & 1.050 & 1.064 & 1.073 & 1.080 & 1.084 & 1.090 \\ 
      16.00 -- 17.00 &  1.010 & 1.029 & 1.045 & 1.057 & 1.067 & 1.072 & 1.076 & 1.081 \\ 
      17.00 -- 18.00 &  1.009 & 1.026 & 1.041 & 1.052 & 1.060 & 1.065 & 1.068 & 1.073 \\ 
      18.00 -- 20.00 &  1.008 & 1.023 & 1.036 & 1.045 & 1.053 & 1.057 & 1.060 & 1.063 \\ 
      20.00 -- 22.00 &  1.007 & 1.019 & 1.030 & 1.038 & 1.044 & 1.048 & 1.050 & 1.053 \\ 
      22.00 -- 24.00 &  1.006 & 1.016 & 1.025 & 1.032 & 1.037 & 1.040 & 1.043 & 1.044 \\ 
      24.00 -- 26.00 &  1.005 & 1.014 & 1.022 & 1.028 & 1.032 & 1.035 & 1.037 & 1.038 \\ 
      26.00 -- 30.00 &  1.004 & 1.012 & 1.018 & 1.023 & 1.026 & 1.029 & 1.030 & 1.031 \\ 
      30.00 -- 35.00 &  1.003 & 1.009 & 1.014 & 1.017 & 1.020 & 1.022 & 1.023 & 1.023 \\ 
      35.00 -- 40.00 &  1.002 & 1.007 & 1.010 & 1.013 & 1.015 & 1.017 & 1.017 & 1.018 \\ 
      40.00 -- 60.00 &  1.002 & 1.004 & 1.007 & 1.009 & 1.010 & 1.011 & 1.012 & 1.012 \\ 
      60.00 -- 110.00 &  1.001 & 1.002 & 1.003 & 1.004 & 1.004 & 1.005 & 1.005 & 1.005 \\ 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|} 
 \hline 
 & \multicolumn{8}{c |}{Absolute Rapidity Range} \\ \hline
$\pt$~[\GeV] & $0.00$--$0.25$ & $0.25$--$0.50$ & $0.50$--$0.75$ & $0.75$--$1.00$ & $1.00$--$1.25$ & $1.25$--$1.50$ & $1.50$--$1.75$ & $1.75$--$2.00$ \\ \hline
       8.00 --  8.50 &  0.983 & 0.952 & 0.931  & -- & -- & -- & -- & --  \\ 
       8.50 --  9.00 &  0.980 & 0.945 & 0.920  & -- & -- & -- & -- & --  \\ 
       9.00 --  9.50 &  0.980 & 0.945 & 0.919  & -- & -- & -- & -- & --  \\ 
       9.50 -- 10.00 &  0.981 & 0.946 & 0.921  & -- & -- & -- & -- & --  \\ 
      10.00 -- 10.50 &  0.981 & 0.949 & 0.924 & 0.908 & 0.897 & 0.891 & 0.887 & 0.888 \\ 
      10.50 -- 11.00 &  0.982 & 0.951 & 0.928 & 0.912 & 0.901 & 0.895 & 0.891 & 0.890 \\ 
      11.00 -- 11.50 &  0.983 & 0.953 & 0.931 & 0.916 & 0.906 & 0.899 & 0.895 & 0.893 \\ 
      11.50 -- 12.00 &  0.984 & 0.956 & 0.934 & 0.919 & 0.910 & 0.903 & 0.900 & 0.896 \\ 
      12.00 -- 12.50 &  0.985 & 0.958 & 0.937 & 0.923 & 0.914 & 0.908 & 0.904 & 0.900 \\ 
      12.50 -- 13.00 &  0.986 & 0.960 & 0.940 & 0.927 & 0.918 & 0.911 & 0.908 & 0.904 \\ 
      13.00 -- 14.00 &  0.987 & 0.963 & 0.945 & 0.932 & 0.923 & 0.917 & 0.914 & 0.910 \\ 
      14.00 -- 15.00 &  0.988 & 0.967 & 0.950 & 0.938 & 0.930 & 0.925 & 0.922 & 0.917 \\ 
      15.00 -- 16.00 &  0.989 & 0.970 & 0.955 & 0.944 & 0.936 & 0.931 & 0.928 & 0.924 \\ 
      16.00 -- 17.00 &  0.990 & 0.973 & 0.959 & 0.949 & 0.941 & 0.937 & 0.934 & 0.931 \\ 
      17.00 -- 18.00 &  0.991 & 0.975 & 0.962 & 0.953 & 0.946 & 0.943 & 0.940 & 0.936 \\ 
      18.00 -- 20.00 &  0.992 & 0.978 & 0.967 & 0.958 & 0.953 & 0.949 & 0.946 & 0.944 \\ 
      20.00 -- 22.00 &  0.993 & 0.981 & 0.972 & 0.965 & 0.960 & 0.956 & 0.955 & 0.952 \\ 
      22.00 -- 24.00 &  0.994 & 0.984 & 0.976 & 0.970 & 0.965 & 0.963 & 0.961 & 0.960 \\ 
      24.00 -- 26.00 &  0.995 & 0.986 & 0.979 & 0.974 & 0.970 & 0.967 & 0.966 & 0.965 \\ 
      26.00 -- 30.00 &  0.996 & 0.989 & 0.983 & 0.978 & 0.975 & 0.973 & 0.972 & 0.971 \\ 
      30.00 -- 35.00 &  0.997 & 0.991 & 0.987 & 0.983 & 0.981 & 0.979 & 0.978 & 0.978 \\ 
      35.00 -- 40.00 &  0.998 & 0.993 & 0.990 & 0.987 & 0.985 & 0.984 & 0.983 & 0.983 \\ 
      40.00 -- 60.00 &  0.998 & 0.996 & 0.993 & 0.992 & 0.990 & 0.989 & 0.989 & 0.989 \\ 
      60.00 -- 110.00 &  0.999 & 0.998 & 0.997 & 0.996 & 0.996 & 0.995 & 0.995 & 0.995 \\ 
\hline
\end{tabular}
